Koszulity, supersolvability, and Stirling representations

Supersolvable hyperplane arrangements and matroids are known to give rise to certain Koszul algebras, namely their Orlik-Solomon algebras and graded Varchenko-Gel'fand algebras. We explore how this interacts with group actions, particularly for the braid arrangement and the action of the symmetric group, where the Hilbert functions of the algebras and their Koszul duals are given by Stirling numbers of the first and second kinds, respectively. The corresponding symmetric group representations exhibit branching rules that interpret Stirling number recurrences, which are shown to apply to all supersolvable arrangements. They also enjoy representation stability properties that follow from Koszul duality.

==> tables/old-permRepTable.tex <==
\begin{figure}[h]
\hspace{3 em}
\begin{tikzpicture}[scale = 0.56]
% AXES -------------------------------------------------------------------
\draw[gray, very thin] (0, 0.1) grid (12.9, 13);
\draw[->] (-1,13) -- (13,13);
\draw[->] (0, 14) -- (0, 0); 
\node[right] (c) at (13, 13) {$k$};
\node[below] (r) at (0, 0) {$n$};

% POINTS -------------------------------------------------------------------
\foreach \c in {0,1,2,3,4,5,6,7,8,9,10,11} {
	\node[above] (\c) at (\c+1, 13) {\tiny \c};
	\node[left] (\c +12) at (0, 12-\c) {\tiny \c};
	};
	
% Yes	
\foreach \c/\r in {0/0, 1/1, 1/2,1/3,1/4,1/5,1/6,1/7,1/8,1/9,1/10,1/11,2/2,2/3,2/4,2/5,2/6,2/7,2/8,2/9,2/10,2/11,3/3,3/4,3/5,3/6,3/7,3/8,3/9,3/10,3/11,4/4,4/5,4/6,4/7,4/8,4/9,4/10,4/11,5/5,5/6,5/7,5/8,5/9,5/11,6/6,6/7,7/7,7/8,8/8,8/9,9/9,9/10,10/10,10/11,11/11} {
	\draw[thick, fill = black!75] (\c + 1, 12-\r) circle (0.25);
	};
	
% Half	
\foreach \c/\r in {6/8,6/9,6/10,7/9,7/10,7/11,8/10,9/11} {
	\fill[black!75] (\c+1, 11.75 - \r) -- (\c+1, 12.25 - \r) arc (90:270:0.25) -- cycle;
	\draw[thick] (\c + 1, 12 - \r) circle (0.25);
	};
	
%No	
\foreach \c/\r in {5/10, 6/11, 8/11} {
	\draw[thick] (\c + 1, 12-\r) circle (0.25);
	};
	
% LEGEND -------------------------------------------------------------------
\draw[thick, fill = black!75] (15, 8) circle (0.25);
\node[right] (y) at (15.5, 8) {\small Permutation module};
\draw[thick] (15, 7) circle (0.25);
\node[right] (n) at (15.5, 7) {\small \textbf{Not} a ``fraction'' of a permutation module};
\fill[black!75] (15, 5.75) -- (15, 6.25) arc (90:270:0.25) -- cycle;
\draw[thick] (15, 6) circle (0.25);
\node[right] (m) at (15.5, 6) {\small Half-permutation module};
\end{tikzpicture}
\caption{\small{When are  $\mathcal{S}_{OS}(n,k)$ permutation modules or ``fractions'' thereof?}}
\label{table:of:when:Stirling:second:reps:are:perm:mods}
\end{figure}


==> tables/permRepTable.tex <==
\begin{table}[H]
\begin{tikzpicture}[scale = 0.56]
% AXES -------------------------------------------------------------------
\draw[gray, very thin] (0, 0.1) grid (10,9);
\draw[->] (-0.5,9) -- (10.5,9);
\draw[->] (0, 9) -- (0, 0); 
\node[right] (c) at (10.5, 9) {$i$};
\node[below] (r) at (0, 0) {$n$};

% POINTS -------------------------------------------------------------------
\foreach \c in {0,1,2,3,4,5,6,7,8} {
	\node[above] (\c) at (\c+1, 9) {\tiny \c};};
\foreach \c in {2,3,4,5,6,7,8,9} {
	\node[left] (\c +10) at (0, 10-\c) {\tiny {\c}};
	};
	
% Yes	
\foreach \c/\r in {
0/2,0/3,0/4,0/5,0/6,0/7,0/8,0/9,
1/2,1/3,1/4,1/5,1/6,1/7,1/8,1/9,
2/2,2/3,2/4,2/5,2/6,
3/2,3/3,3/4,3/5,3/6,3/7,3/8,
4/2,4/3,4/4,4/5,4/6,4/7,
5/2,5/3,5/4,5/5,
6/2,6/3,6/4,6/5,6/6,
7/2,7/3,7/4,7/5,7/6,
8/2,8/3,8/4,8/5
} {
	\draw[thick, fill = black!75] (\c + 1, 10 -\r) circle (0.25);
	};
	
% Half	
\foreach \c/\r in {
2/7,2/8,2/9, 3/9
} {
	\fill[black!75] (\c+1, 9.75 - \r) -- (\c+1, 10.25 - \r) arc (90:270:0.25) -- cycle;
	\draw[thick] (\c + 1, 10 - \r) circle (0.25);
	};
	
%No	
\foreach \c/\r in {
%3/9,
5/6,5/7
} {
	\draw[thick] (\c + 1, 10-\r) circle (0.25);
	};
	
% LEGEND -------------------------------------------------------------------
\draw[thick, fill = black!75] (13, 6) circle (0.25);
\node[right] (y) at (13.5, 6) {\small Permutation module};
\draw[thick] (13, 5) circle (0.25);
\node[right] (n) at (13.5, 5) {\small \textbf{Not} a ``fraction'' of a permutation module};
\fill[black!75] (13, 3.75) -- (13, 4.25) arc (90:270:0.25) -- cycle;
\draw[thick] (13, 4) circle (0.25);
\node[right] (m) at (13.5, 4) {\small Half-permutation module};
\end{tikzpicture}
\caption{When are $[\OS(\braid_n)^!_i] =\Snkrep_\OS((n-1)+i,n-1)$ permutation modules or ``fractions'' thereof?}
\label{table:of:when:Stirling:second:reps:are:perm:mods}
\end{table}
